System Optimizations for Cost-Efficient Agent Harnesses

AI agent harnesses play the critical role of providing LLMs with an interface to a computing environment. Recent studies show that AI agents' task-execution accuracy depends mostly on the LLM used, while harness-side variances such as system prompts or tools have minimal impact. Rather, such harness-side variances show a larger impact on the cost of agent executions, achieving cost reductions up to 2.6 times on the same model and task. To further explore these harness-side cost optimization opportunities, we analyze the cost accumulation patterns across various agent traces and identify system opportunities to reduce token use and LLM calls without modifying the model or affecting task accuracy. Based on this analysis, we design Agency, a harness interposition platform that provides a unified abstraction and allows easy and portable implementation of harness-side system optimizations on existing off-the-shelf harnesses such as Claude Code or OpenAI Codex. Using Agency, we implement proof-of-concept optimization techniques based on our analysis and achieve cost reductions up to 35% across various real-world benchmarks on existing harnesses without compromising accuracy.

==> (inline-0) <==
\begin{longtable}{rlll}
\toprule
\# & Instance ID & Repository & Difficulty \\
\midrule
\endhead
1 & \texttt{astropy\_\_astropy-13398} & \texttt{astropy/astropy} & 1-4 hours \\
2 & \texttt{django\_\_django-10554} & \texttt{django/django} & 1-4 hours \\
3 & \texttt{django\_\_django-11138} & \texttt{django/django} & 1-4 hours \\
4 & \texttt{django\_\_django-11400} & \texttt{django/django} & 1-4 hours \\
5 & \texttt{django\_\_django-12325} & \texttt{django/django} & 1-4 hours \\
6 & \texttt{django\_\_django-13128} & \texttt{django/django} & 1-4 hours \\
7 & \texttt{django\_\_django-13212} & \texttt{django/django} & 1-4 hours \\
8 & \texttt{django\_\_django-13344} & \texttt{django/django} & 1-4 hours \\
9 & \texttt{django\_\_django-13449} & \texttt{django/django} & 1-4 hours \\
10 & \texttt{django\_\_django-14007} & \texttt{django/django} & 1-4 hours \\
11 & \texttt{django\_\_django-14631} & \texttt{django/django} & 1-4 hours \\
12 & \texttt{django\_\_django-15128} & \texttt{django/django} & 1-4 hours \\
13 & \texttt{django\_\_django-15503} & \texttt{django/django} & 1-4 hours \\
14 & \texttt{django\_\_django-15563} & \texttt{django/django} & 15 min - 1 hour \\
15 & \texttt{django\_\_django-15629} & \texttt{django/django} & 1-4 hours \\
16 & \texttt{django\_\_django-15957} & \texttt{django/django} & 1-4 hours \\
17 & \texttt{django\_\_django-16100} & \texttt{django/django} & <15 min fix \\
18 & \texttt{django\_\_django-16661} & \texttt{django/django} & 15 min - 1 hour \\
19 & \texttt{matplotlib\_\_matplotlib-20676} & \texttt{matplotlib/matplotlib} & <15 min fix \\
20 & \texttt{matplotlib\_\_matplotlib-24177} & \texttt{matplotlib/matplotlib} & <15 min fix \\
21 & \texttt{matplotlib\_\_matplotlib-25960} & \texttt{matplotlib/matplotlib} & 15 min - 1 hour \\
22 & \texttt{pydata\_\_xarray-3305} & \texttt{pydata/xarray} & 15 min - 1 hour \\
23 & \texttt{pydata\_\_xarray-4687} & \texttt{pydata/xarray} & 15 min - 1 hour \\
24 & \texttt{pytest-dev\_\_pytest-5787} & \texttt{pytest-dev/pytest} & 1-4 hours \\
25 & \texttt{pytest-dev\_\_pytest-6197} & \texttt{pytest-dev/pytest} & 1-4 hours \\
26 & \texttt{scikit-learn\_\_scikit-learn-25102} & \texttt{scikit-learn/scikit-learn} & 1-4 hours \\
27 & \texttt{scikit-learn\_\_scikit-learn-25232} & \texttt{scikit-learn/scikit-learn} & <15 min fix \\
28 & \texttt{sphinx-doc\_\_sphinx-11510} & \texttt{sphinx-doc/sphinx} & 1-4 hours \\
29 & \texttt{sphinx-doc\_\_sphinx-7748} & \texttt{sphinx-doc/sphinx} & 15 min - 1 hour \\
30 & \texttt{sphinx-doc\_\_sphinx-8548} & \texttt{sphinx-doc/sphinx} & 1-4 hours \\
31 & \texttt{sphinx-doc\_\_sphinx-8551} & \texttt{sphinx-doc/sphinx} & 15 min - 1 hour \\
32 & \texttt{sphinx-doc\_\_sphinx-9461} & \texttt{sphinx-doc/sphinx} & 1-4 hours \\
33 & \texttt{sphinx-doc\_\_sphinx-9602} & \texttt{sphinx-doc/sphinx} & 15 min - 1 hour \\
34 & \texttt{sympy\_\_sympy-12489} & \texttt{sympy/sympy} & 1-4 hours \\
35 & \texttt{sympy\_\_sympy-13615} & \texttt{sympy/sympy} & 15 min - 1 hour \\
36 & \texttt{sympy\_\_sympy-14248} & \texttt{sympy/sympy} & 1-4 hours \\
37 & \texttt{sympy\_\_sympy-16597} & \texttt{sympy/sympy} & 1-4 hours \\
38 & \texttt{sympy\_\_sympy-16792} & \texttt{sympy/sympy} & 15 min - 1 hour \\
39 & \texttt{sympy\_\_sympy-17655} & \texttt{sympy/sympy} & <15 min fix \\
40 & \texttt{sympy\_\_sympy-22456} & \texttt{sympy/sympy} & 15 min - 1 hour \\
\bottomrule
\end{longtable}
\begin{longtable}{r>{\raggedright\arraybackslash}p{0.56\linewidth}ll}
\toprule
\# & Instance ID & Repository & Language \\
\midrule
\endhead
1 & \texttt{instance\_ansible\_\_ansible-\allowbreak 1c06c46cc14324df35ac4f39a45fb3ccd602195d-\allowbreak v0f01c69f1e2528b935359cfe578530722bca2c59} & \texttt{ansible/ansible} & python \\
2 & \texttt{instance\_ansible\_\_ansible-\allowbreak 42355d181a11b51ebfc56f6f4b3d9c74e01cb13b-\allowbreak v1055803c3a812189a1133297f7f5468579283f86} & \texttt{ansible/ansible} & python \\
3 & \texttt{instance\_ansible\_\_ansible-\allowbreak 8127abbc298cabf04aaa89a478fc5e5e3432a6fc-\allowbreak v30a923fb5c164d6cd18280c02422f75e611e8fb2} & \texttt{ansible/ansible} & python \\
4 & \texttt{instance\_ansible\_\_ansible-\allowbreak 942424e10b2095a173dbd78e7128f52f7995849b-\allowbreak v30a923fb5c164d6cd18280c02422f75e611e8fb2} & \texttt{ansible/ansible} & python \\
5 & \texttt{instance\_ansible\_\_ansible-\allowbreak 949c503f2ef4b2c5d668af0492a5c0db1ab86140-\allowbreak v0f01c69f1e2528b935359cfe578530722bca2c59} & \texttt{ansible/ansible} & python \\
6 & \texttt{instance\_ansible\_\_ansible-\allowbreak b8025ac160146319d2b875be3366b60c852dd35d-\allowbreak v0f01c69f1e2528b935359cfe578530722bca2c59} & \texttt{ansible/ansible} & python \\
7 & \texttt{instance\_ansible\_\_ansible-\allowbreak d30fc6c0b359f631130b0e979d9a78a7b3747d48-\allowbreak v1055803c3a812189a1133297f7f5468579283f86} & \texttt{ansible/ansible} & python \\
8 & \texttt{instance\_ansible\_\_ansible-\allowbreak d6d2251929c84c3aa883bad7db0f19cc9ff0339e-\allowbreak v30a923fb5c164d6cd18280c02422f75e611e8fb2} & \texttt{ansible/ansible} & python \\
9 & \texttt{instance\_flipt-\allowbreak io\_\_flipt-\allowbreak 05d7234fa582df632f70a7cd10194d61bd7043b9} & \texttt{flipt-io/flipt} & go \\
10 & \texttt{instance\_flipt-\allowbreak io\_\_flipt-\allowbreak 36e62baffae2132f78f9d34dc300a9baa2d7ae0e} & \texttt{flipt-io/flipt} & go \\
11 & \texttt{instance\_flipt-\allowbreak io\_\_flipt-\allowbreak 3ef34d1fff012140ba86ab3cafec8f9934b492be} & \texttt{flipt-io/flipt} & go \\
12 & \texttt{instance\_flipt-\allowbreak io\_\_flipt-\allowbreak 5aef5a14890aa145c22d864a834694bae3a6f112} & \texttt{flipt-io/flipt} & go \\
13 & \texttt{instance\_flipt-\allowbreak io\_\_flipt-\allowbreak 967855b429f749c28c112b8cb1b15bc79157f973} & \texttt{flipt-io/flipt} & go \\
14 & \texttt{instance\_flipt-\allowbreak io\_\_flipt-\allowbreak aebaecd026f752b187f11328b0d464761b15d2ab} & \texttt{flipt-io/flipt} & go \\
15 & \texttt{instance\_flipt-\allowbreak io\_\_flipt-\allowbreak b2393f07d893024ab1e47ea2081e0289e1f9d56f} & \texttt{flipt-io/flipt} & go \\
16 & \texttt{instance\_flipt-\allowbreak io\_\_flipt-\allowbreak cf06f4ebfab7fa21eed3e5838592e8e44566957f} & \texttt{flipt-io/flipt} & go \\
17 & \texttt{instance\_flipt-\allowbreak io\_\_flipt-\allowbreak e88e93990e3ec1e7697754b423decc510d5dd5fe} & \texttt{flipt-io/flipt} & go \\
18 & \texttt{instance\_future-\allowbreak architect\_\_vuls-\allowbreak 2923cbc645fbc7a37d50398eb2ab8febda8c3264} & \texttt{future-architect/vuls} & go \\
19 & \texttt{instance\_future-\allowbreak architect\_\_vuls-\allowbreak 436341a4a522dc83eb8bddd1164b764c8dd6bc45} & \texttt{future-architect/vuls} & go \\
20 & \texttt{instance\_future-\allowbreak architect\_\_vuls-\allowbreak 54e73c2f5466ef5daec3fb30922b9ac654e4ed25} & \texttt{future-architect/vuls} & go \\
21 & \texttt{instance\_future-\allowbreak architect\_\_vuls-\allowbreak 61c39637f2f3809e1b5dad05f0c57c799dce1587} & \texttt{future-architect/vuls} & go \\
22 & \texttt{instance\_future-\allowbreak architect\_\_vuls-\allowbreak 7eb77f5b5127c847481bcf600b4dca2b7a85cf3e} & \texttt{future-architect/vuls} & go \\
23 & \texttt{instance\_future-\allowbreak architect\_\_vuls-\allowbreak f0b3a8b1db98eb1bd32685f1c36c41a99c3452ed} & \texttt{future-architect/vuls} & go \\
24 & \texttt{instance\_future-\allowbreak architect\_\_vuls-\allowbreak fe8d252c51114e922e6836055ef86a15f79ad042} & \texttt{future-architect/vuls} & go \\
25 & \texttt{instance\_internetarchive\_\_openlibrary-\allowbreak 0dc5b20fa186f9714f8a838178597e69f549d026-\allowbreak v2d9a6c849c60ed19fd0858ce9e40b7cc8e097e59} & \texttt{internetarchive/openlibrary} & python \\
26 & \texttt{instance\_internetarchive\_\_openlibrary-\allowbreak 308a35d6999427c02b1dbf5211c033ad3b352556-\allowbreak ve8c8d62a2b60610a3c4631f5f23ed866bada9818} & \texttt{internetarchive/openlibrary} & python \\
27 & \texttt{instance\_internetarchive\_\_openlibrary-\allowbreak 427f1f4eddfc54735ca451779d4f95bf683d1b0e-\allowbreak v0f5aece3601a5b4419f7ccec1dbda2071be28ee4} & \texttt{internetarchive/openlibrary} & python \\
28 & \texttt{instance\_internetarchive\_\_openlibrary-\allowbreak 630221ab686c64e75a2ce253c893c033e4814b2e-\allowbreak v93c53c13d5f9b383ebb411ee7750b49dcd1a34c6} & \texttt{internetarchive/openlibrary} & python \\
29 & \texttt{instance\_internetarchive\_\_openlibrary-\allowbreak 757fcf46c70530739c150c57b37d6375f155dc97-\allowbreak ve8c8d62a2b60610a3c4631f5f23ed866bada9818} & \texttt{internetarchive/openlibrary} & python \\
30 & \texttt{instance\_internetarchive\_\_openlibrary-\allowbreak 798a582540019363d14b2090755cc7b89a350788-\allowbreak v430f20c722405e462d9ef44dee7d34c41e76fe7a} & \texttt{internetarchive/openlibrary} & python \\
31 & \texttt{instance\_internetarchive\_\_openlibrary-\allowbreak b112069e31e0553b2d374abb5f9c5e05e8f3dbbe-\allowbreak ve8c8d62a2b60610a3c4631f5f23ed866bada9818} & \texttt{internetarchive/openlibrary} & python \\
32 & \texttt{instance\_internetarchive\_\_openlibrary-\allowbreak d109cc7e6e161170391f98f9a6fa1d02534c18e4-\allowbreak ve8c8d62a2b60610a3c4631f5f23ed866bada9818} & \texttt{internetarchive/openlibrary} & python \\
33 & \texttt{instance\_internetarchive\_\_openlibrary-\allowbreak f0341c0ba81c790241b782f5103ce5c9a6edf8e3-\allowbreak ve8fc82d8aae8463b752a211156c5b7b59f349237} & \texttt{internetarchive/openlibrary} & python \\
34 & \texttt{instance\_navidrome\_\_navidrome-\allowbreak 3f2d24695e9382125dfe5e6d6c8bbeb4a313a4f9} & \texttt{navidrome/navidrome} & go \\
35 & \texttt{instance\_navidrome\_\_navidrome-\allowbreak 5e549255201e622c911621a7b770477b1f5a89be} & \texttt{navidrome/navidrome} & go \\
36 & \texttt{instance\_navidrome\_\_navidrome-\allowbreak f7d4fcdcc1a59d1b4f835519efb402897757e371} & \texttt{navidrome/navidrome} & go \\
37 & \texttt{instance\_qutebrowser\_\_qutebrowser-\allowbreak 0aa57e4f7243024fa4bba8853306691b5dbd77b3-\allowbreak v5149fcda2a9a6fe1d35dfed1bade1444a11ef271} & \texttt{qutebrowser/qutebrowser} & python \\
38 & \texttt{instance\_qutebrowser\_\_qutebrowser-\allowbreak 233cb1cc48635130e5602549856a6fa4ab4c087f-\allowbreak v35616345bb8052ea303186706cec663146f0f184} & \texttt{qutebrowser/qutebrowser} & python \\
39 & \texttt{instance\_qutebrowser\_\_qutebrowser-\allowbreak 46e6839e21d9ff72abb6c5d49d5abaa5a8da8a81-\allowbreak v2ef375ac784985212b1805e1d0431dc8f1b3c171} & \texttt{qutebrowser/qutebrowser} & python \\
40 & \texttt{instance\_qutebrowser\_\_qutebrowser-\allowbreak 99029144b5109bb1b2a53964a7c129e009980cd9-\allowbreak va0fd88aac89cde702ec1ba84877234da33adce8a} & \texttt{qutebrowser/qutebrowser} & python \\
\bottomrule
\end{longtable}
\begin{longtable}{rlll}
\toprule
\# & Task ID & Category & Difficulty \\
\midrule
\endhead
1 & \texttt{adaptive-rejection-sampler} & scientific-computing & medium \\
2 & \texttt{build-cython-ext} & debugging & medium \\
3 & \texttt{build-pmars} & software-engineering & medium \\
4 & \texttt{circuit-fibsqrt} & software-engineering & hard \\
5 & \texttt{cobol-modernization} & software-engineering & easy \\
6 & \texttt{financial-document-processor} & data-processing & medium \\
7 & \texttt{fix-ocaml-gc} & software-engineering & hard \\
8 & \texttt{largest-eigenval} & mathematics & medium \\
9 & \texttt{llm-inference-batching-scheduler} & machine-learning & hard \\
10 & \texttt{mailman} & system-administration & medium \\
11 & \texttt{merge-diff-arc-agi-task} & debugging & medium \\
12 & \texttt{overfull-hbox} & debugging & easy \\
13 & \texttt{path-tracing-reverse} & software-engineering & hard \\
14 & \texttt{portfolio-optimization} & optimization & medium \\
15 & \texttt{pytorch-model-recovery} & model-training & medium \\
16 & \texttt{raman-fitting} & scientific-computing & medium \\
17 & \texttt{schemelike-metacircular-eval} & software-engineering & medium \\
18 & \texttt{sparql-university} & data-querying & hard \\
19 & \texttt{sqlite-db-truncate} & debugging & medium \\
20 & \texttt{write-compressor} & software-engineering & hard \\
\bottomrule
\end{longtable}
\begin{longtable}{rlll}
\toprule
\# & UID & Difficulty & Source bulletins \\
\midrule
\endhead
1 & \texttt{UID0003} & hard & 1954-02 \\
2 & \texttt{UID0007} & hard & 1950-02 \\
3 & \texttt{UID0012} & hard & 1958-10 \\
4 & \texttt{UID0013} & hard & 1942-07 \\
5 & \texttt{UID0015} & hard & 1981-11 \\
6 & \texttt{UID0017} & hard & 1982-08 \\
7 & \texttt{UID0018} & hard & 1985-03, 1986-03, 1987-03, 1988-03 \\
8 & \texttt{UID0023} & easy & 1939-08 \\
9 & \texttt{UID0025} & hard & 1942-10, 1947-08 \\
10 & \texttt{UID0026} & easy & 1963-01, 1962-01 \\
11 & \texttt{UID0027} & hard & 1970-06 \\
12 & \texttt{UID0032} & hard & 1941-03 \\
13 & \texttt{UID0033} & easy & 1977-04 \\
14 & \texttt{UID0034} & easy & 1992-06 \\
15 & \texttt{UID0039} & hard & 2004-03 \\
16 & \texttt{UID0042} & hard & 2020-12 \\
17 & \texttt{UID0043} & easy & 2005-03 \\
18 & \texttt{UID0045} & easy & 2003-06 \\
19 & \texttt{UID0047} & easy & 1982-09 \\
20 & \texttt{UID0049} & hard & 1942-02 \\
21 & \texttt{UID0057} & hard & 1969-10 \\
22 & \texttt{UID0060} & easy & 1953-02 \\
23 & \texttt{UID0061} & easy & 1949-01 \\
24 & \texttt{UID0063} & easy & 1990-06 \\
25 & \texttt{UID0065} & hard & 1998-06, 1995-12 \\
26 & \texttt{UID0066} & easy & 2020-12 \\
27 & \texttt{UID0067} & easy & 1940-04 \\
28 & \texttt{UID0068} & hard & 2016-12, 2017-06 \\
29 & \texttt{UID0069} & hard & 2000-06 \\
30 & \texttt{UID0071} & hard & 2007-12 \\
31 & \texttt{UID0072} & easy & 2011-12, 2016-12 \\
32 & \texttt{UID0073} & hard & 1982-03, 1982-09 \\
33 & \texttt{UID0075} & easy & 1975-03 \\
34 & \texttt{UID0076} & easy & 1990-03, 1991-03 \\
35 & \texttt{UID0077} & hard & 2011-03, 2012-03 \\
36 & \texttt{UID0078} & easy & 2010-12, 2015-12, 2024-12 \\
37 & \texttt{UID0079} & easy & 2011-12, 2013-12, 2015-12, 2017-12, 2019-12 \\
38 & \texttt{UID0081} & easy & 2023-03 \\
39 & \texttt{UID0082} & easy & 2011-12, 2016-12 \\
40 & \texttt{UID0083} & hard & 1981-12 \\
41 & \texttt{UID0084} & hard & 1969-01 \\
42 & \texttt{UID0087} & easy & 2013-12 \\
43 & \texttt{UID0088} & easy & 2012-12, 2017-12 \\
44 & \texttt{UID0090} & easy & 1985-12 \\
45 & \texttt{UID0093} & hard & 1989-06 \\
46 & \texttt{UID0095} & easy & 1939-12 \\
47 & \texttt{UID0097} & hard & 1989-12 \\
48 & \texttt{UID0105} & easy & 1948-12, 1950-12 \\
49 & \texttt{UID0106} & easy & 1960-12, 1954-12 \\
50 & \texttt{UID0108} & hard & 2018-12 \\
51 & \texttt{UID0109} & hard & 2015-12, 2020-12 \\
52 & \texttt{UID0113} & hard & 1982-11 \\
53 & \texttt{UID0123} & hard & 1941-12 \\
54 & \texttt{UID0129} & easy & 1994-03, 1999-03, 2004-03 \\
55 & \texttt{UID0131} & easy & 2003-12, 2008-12 \\
56 & \texttt{UID0132} & easy & 1994-03, 1995-03, 1996-03 \\
57 & \texttt{UID0133} & hard & 2004-09, 2013-12 \\
58 & \texttt{UID0137} & easy & 1939-05, 1944-05 \\
59 & \texttt{UID0138} & easy & 1943-04, 1944-04, 1945-04 \\
60 & \texttt{UID0139} & easy & 1970-01, 1970-02, 1970-03, 1970-04 \\
61 & \texttt{UID0140} & hard & 1994-06, 1999-06, 2005-09, 2007-09, 2009-06, 2014-06, 2024-12 \\
62 & \texttt{UID0143} & easy & 1943-01 \\
63 & \texttt{UID0144} & easy & 1980-11, 1981-11 \\
64 & \texttt{UID0146} & easy & 1960-01 \\
65 & \texttt{UID0147} & hard & 1948-03, 1949-03, 1950-03, 1951-03 \\
66 & \texttt{UID0152} & easy & 1939-01 \\
67 & \texttt{UID0154} & hard & 1977-03, 1978-03 \\
68 & \texttt{UID0157} & easy & 1961-06 \\
69 & \texttt{UID0158} & easy & 1970-12 \\
70 & \texttt{UID0161} & hard & 1980-03, 1985-03 \\
71 & \texttt{UID0163} & easy & 1981-12 \\
72 & \texttt{UID0166} & easy & 1943-03, 1944-03, 1945-03 \\
73 & \texttt{UID0169} & hard & 1982-03 \\
74 & \texttt{UID0170} & hard & 1960-03 \\
75 & \texttt{UID0174} & hard & 1960-04, 1960-06 \\
76 & \texttt{UID0179} & hard & 1977-03, 1977-04, 1977-05, 1977-08 \\
77 & \texttt{UID0182} & hard & 2011-03, 2012-03, 2013-03 \\
78 & \texttt{UID0184} & hard & 1948-03 \\
79 & \texttt{UID0185} & easy & 1990-09, 1991-09, 1992-09, 1993-09 \\
80 & \texttt{UID0187} & hard & 1940-10 \\
81 & \texttt{UID0189} & easy & 1970-08, 1970-09 \\
82 & \texttt{UID0190} & hard & 1939-10, 1939-11 \\
83 & \texttt{UID0191} & easy & 1980-11, 1981-11, 1982-11 \\
84 & \texttt{UID0198} & easy & 1978-05, 1979-05, 1980-05, 1981-05, 1982-05 \\
85 & \texttt{UID0199} & easy & 1939-01 \\
86 & \texttt{UID0201} & hard & 1975-11 \\
87 & \texttt{UID0212} & hard & 1964-01 \\
88 & \texttt{UID0215} & hard & 1988-03, 1989-03, 1990-03, 1991-03 \\
89 & \texttt{UID0217} & easy & 1963-10 \\
90 & \texttt{UID0218} & hard & 1962-03 \\
91 & \texttt{UID0222} & hard & 2001-06, 2006-06 \\
92 & \texttt{UID0230} & hard & 1960-10 \\
93 & \texttt{UID0232} & easy & 1949-03 \\
94 & \texttt{UID0233} & hard & 1948-04, 1958-04 \\
95 & \texttt{UID0234} & easy & 1958-01, 1958-02 \\
96 & \texttt{UID0236} & easy & 1982-04 \\
97 & \texttt{UID0239} & easy & 1953-01, 1954-01 \\
98 & \texttt{UID0241} & easy & 1963-06 \\
99 & \texttt{UID0245} & hard & 1982-08 \\
100 & \texttt{UID0246} & hard & 1970-03, 1975-03 \\
\bottomrule
\end{longtable}
\begin{longtable}{rlll}
\toprule
\# & Instance ID & Repository & Difficulty \\
\midrule
\endhead
1 & \texttt{django\_\_django-15563} & \texttt{django/django} & 15 min - 1 hour \\
2 & \texttt{matplotlib\_\_matplotlib-25960} & \texttt{matplotlib/matplotlib} & 15 min - 1 hour \\
3 & \texttt{pydata\_\_xarray-3305} & \texttt{pydata/xarray} & 15 min - 1 hour \\
4 & \texttt{sphinx-doc\_\_sphinx-7748} & \texttt{sphinx-doc/sphinx} & 15 min - 1 hour \\
5 & \texttt{sympy\_\_sympy-13615} & \texttt{sympy/sympy} & 15 min - 1 hour \\
\bottomrule
\end{longtable}
\begin{tabular}{lcccc}
    \toprule
    Model & Input & Cache write & Cache read & Output \\
    \midrule
    \multicolumn{5}{l}{\textit{TraceLab, Claude Code}} \\
    Claude Opus 4.1 & 15.00 & 18.75 & 1.50 & 75.00 \\
    Claude Opus 4.5--4.8 & 5.00 & 6.25 & 0.50 & 25.00 \\
    Claude Sonnet 4, 4.5, 4.6 & 3.00 & 3.75 & 0.30 & 15.00 \\
    Claude Haiku 4.5 & 1.00 & 1.25 & 0.10 & 5.00 \\
    \midrule
    \multicolumn{5}{l}{\textit{TraceLab, Codex}} \\
    GPT-5.5 & 5.00 & - & 0.50 & 30.00 \\
    GPT-5.4 & 2.50 & - & 0.25 & 15.00 \\
    GPT-5.2, 5.2-Codex, 5.3-Codex & 1.75 & - & 0.175 & 14.00 \\
    GPT-5.3-Codex-Spark$^\dagger$ & 1.75 & - & 0.175 & 14.00 \\
    GPT-5, 5-Codex, 5.1, 5.1-Codex(-Max) & 1.25 & - & 0.125 & 10.00 \\
    Codex Auto Review$^\dagger$ & 1.25 & - & 0.125 & 10.00 \\
    GPT-5.4 mini & 0.75 & - & 0.075 & 4.50 \\
    GPT-5.1-Codex-Mini & 0.25 & - & 0.025 & 2.00 \\
    \midrule
    \multicolumn{5}{l}{\textit{FreeInference}} \\
    GLM-5.1, 5.2, 5.3 & 1.40 & - & 0.26 & 4.40 \\
    MiniMax-M3 & 0.30 & - & 0.06 & 1.20 \\
    MiniMax-M2.7$^\dagger$ & 0.30 & - & 0.06 & 1.20 \\
    MiniMax-M2.5$^\dagger$ & 0.30 & - & 0.03 & 1.20 \\
    DeepSeek-V4-Flash* & 0.15 & - & 0.003 & 0.60 \\
    GLM-5.3-Flash & 0.15 & - & 0.03 & 0.50 \\
    \bottomrule
  \end{tabular}
